Phylogenetic trees defined by at most three characters

In evolutionary biology, phylogenetic trees are commonly inferred from a set of characters (partitions) of a collection of biological entities (e.g., species or individuals in a population). Such characters naturally arise from molecular sequences or morphological data. Interestingly, it has been known for some time that any binary phylogenetic tree can be (convexly) defined by a set of at most four characters, and that there are binary phylogenetic trees for which three characters are not enough. Thus, it is of interest to characterise those phylogenetic trees that are defined by a set of at most three characters. In this paper, we provide such a characterisation, in particular proving that a binary phylogenetic tree $T$ is defined by a set of at most three characters precisely if $T$ has no internal subtree isomorphic to a certain tree.

==> amalgam.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{amalgam.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4764,4435)(1444,-4139)
\put(6076,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}
\put(6076,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_2$}}}}
\put(5716,-1006){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u''_2$}}}}
\put(5401,-691){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(4951,-691){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u_2$}}}}
\put(4501,-691){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}
\put(5356,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_2$}}}}
\put(4951,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}
\put(4951,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_2$}}}}
\put(4591,-3481){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u''_2$}}}}
\put(4276,-3166){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}}
\put(3826,-3166){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3376,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(3061,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u''_1$}}}}
\put(2701,-3751){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}
\put(2701,-2356){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}
\put(2746,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(1981,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u'_1$}}}}
\put(4906,-16){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(5671,-151){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u'_2$}}}}
\put(3871,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$x$}}}}
\put(4546,-2626){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u'_2$}}}}
\put(3106,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u'_1$}}}}
\put(3826,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T=T_1\Box T_2$}}}}
\put(2701,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u_1$}}}}
\put(2251,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(3151,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}
\put(1936,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$u''_1$}}}}
\put(1576,-1276){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}
\put(1576,119){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}
\put(2296,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}
\end{picture}%


==> example.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{example.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(5385,2191)(1651,-2013)
\put(2071,-1591){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$1$}}}
\put(1666,-331){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$3$}}}
\put(2881,-1591){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$8$}}}
\put(2476,-1951){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(a)}}}
\put(6301, 29){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_2, \{1, 2, 3, 4\})$}}}
\put(7021,-781){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_3, \{1, 2, 7, 8\})$}}}
\put(6886,-1321){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_1, \{7, 8\})$}}}
\put(6886,-241){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_1, \{1, 2\})$}}}
\put(6301,-1636){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_2, \{5, 6, 7, 8\})$}}}
\put(5716,-1321){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_3, \{5, 6\})$}}}
\put(5581,-781){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_1, \{3, 4, 5, 6\})$}}}
\put(5716,-241){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(\chi_3, \{3, 4\})$}}}
\put(6301,-1951){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(b)}}}
\put(1981,-1096){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(1666,-1366){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$2$}}}
\put(3331,-331){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$6$}}}
\put(3286,-1366){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$7$}}}
\put(2161,-781){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$v$}}}
\put(2026,-61){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$4$}}}
\put(2926,-61){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$5$}}}
\end{picture}%


==> intersection1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intersection1.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(5193,2152)(2129,-1563)
\put(3196,-241){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x, y\}\cup P')$}}}
\put(2701,-1501){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(a)}}}
\put(7246,-241){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{y\}\cup P')$}}}
\put(6751,-1501){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(b)}}}
\put(6256,209){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x, z\})$}}}
\put(2746,434){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{x, y\})$}}}
\put(6796,434){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{x, y, z\})$}}}
\put(6256,-241){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x, y, z\}\cup Q')$}}}
\put(2206,-241){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x, y\}\cup Q')$}}}
\put(2701,-871){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H$}}}
\put(6751,-871){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H'$}}}
\end{picture}%


==> intersection2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intersection2.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(5193,2152)(1679,-2013)
\put(2296,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{w, x, y, z\})$}}}
\put(2746,-331){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{w, y\})$}}}
\put(2746,-691){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{w, y\}\cup P')$}}}
\put(1756,-736){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x, z\}\cup Q')$}}}
\put(1756,-331){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x, z\})$}}}
\put(6346,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{x, y\})$}}}
\put(6796,-691){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x, y\}\cup P')$}}}
\put(5806,-736){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x, y\}\cup Q')$}}}
\put(2251,-1951){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(a)}}}
\put(6301,-1951){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(b)}}}
\put(2251,-1321){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H'$}}}
\put(6301,-1321){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H$}}}
\end{picture}%


==> intersection3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{intersection3.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(4968,3952)(2354,-3363)
\put(6166,-1456){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x\}\cup Q'_1\cup Q'_2)$}}}
\put(2971,434){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{x, y_1\})$}}}
\put(3421,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x, y_1\}\cup P'_1)$}}}
\put(2926,-1276){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(a)}}}
\put(2971,-1591){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x, y_2\})$}}}
\put(3421,-2041){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{x, y_2\}\cup P'_2)$}}}
\put(2431,-16){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x, y_1\}\cup Q'_1)$}}}
\put(2431,-2041){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_3, \{x, y_2\}\cup Q'_2)$}}}
\put(2926,-646){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H_1$}}}
\put(2926,-2671){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H_2$}}}
\put(2926,-3301){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(b)}}}
\put(6346,-241){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_2, \{x\}\cup P'_1)$}}}
\put(7246,-1141){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$(c_1, \{x\}\cup P'_2)$}}}
\put(6751,-1771){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H_2$}}}
\put(5761,-736){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$H_1$}}}
\put(6751,-2401){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(c)}}}
\end{picture}%


==> modifications.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modifications.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(4527,2197)(1564,-2058)
\put(1756,-16){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(2296,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$z$}}}
\put(2746,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(4726,-16){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$x$}}}
\put(5131,-16){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$z$}}}
\put(5671,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$w$}}}
\put(6076,-16){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$y$}}}
\put(1666,-1681){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$P$}}}
\put(2836,-1681){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$Q$}}}
\put(4816,-1681){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$P$}}}
\put(5941,-1681){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$Q$}}}
\put(2251,-1996){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(a)}}}
\put(5401,-1996){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}(b)}}}
\end{picture}%


==> orchard.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{orchard.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(3720,1321)(1291,-976)
\put(1306,-916){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$1$}}}
\put(1306,-241){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$2$}}}
\put(1756,209){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$3$}}}
\put(2206,209){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$4$}}}
\put(2656,209){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$5$}}}
\put(3106,209){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$6$}}}
\put(4996,-241){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n-1$}}}
\put(4996,-916){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n$}}}
\put(4006,209){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n-3$}}}
\put(4546,209){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n-2$}}}
\put(1621,-466){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$u$}}}
\put(4726,-466){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$u'$}}}
\end{picture}%


==> snowflake.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{snowflake.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5489,3728)(1516,-3370)
\put(2476, 29){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3691,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(3691,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(3556,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$6$}}}}
\put(3016,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$7$}}}}
\put(2476,-2086){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$8$}}}}
\put(1531,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$11$}}}}
\put(1891,-286){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$12$}}}}
\put(2701,-2491){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(a)}}}}
\put(6301,-1726){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(b)}}}}
\put(6301,-3301){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(c)}}}}
\put(3061,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(3601,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(1846,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$9$}}}}
\put(1531,-1276){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$10$}}}}
\end{picture}%


==> tree.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tree.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
\begin{picture}(2910,826)(1471,-931)
\put(1531,-871){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$1$}}}
\put(4321,-871){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n$}}}
\put(1486,-286){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$2$}}}
\put(2161,-241){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$3$}}}
\put(2611,-241){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$4$}}}
\put(3691,-241){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n-2$}}}
\put(4366,-286){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}$n-1$}}}
\end{picture}%

